Pedagogical Studies of Relativistic Hamiltonians

Relativistic Hamiltonians are defined as the sum of relativistic one-body kinetic energies, two- and many-body interactions and their boost corrections. We review the calculation of the boost correction of the two-body interaction from commutation relations of the Poincare group and show that its important terms can be easily understood from classical relativistic mechanics. The boost corrections for scalar- and vector- meson-exchange interactions, obtained from relativistic field theory, are shown to be in agreement with the results of the classical calculation. These boost corrections are also shown to be necessary to reproduce the known results of relativistic mean-field theories. We conclude with comments on the relativistic boost operator for the wave function of a nucleus. Several of the results presented in this pedagogical article are known. We hope that a better understanding of relativistic Hamiltonians and their relation to relativistic field theory is obtained by putting them together with a few new relations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%The PostScript file for fig1.
%!PS-Adobe-2.0
%%Creator: dvips 5.55 Copyright 1986, 1994 Radical Eye Software
%%Title: fig.dvi
%%CreationDate: Fri Sep 23 12:48:11 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips fig
%DVIPSParameters: dpi=300, comments removed
%DVIPSSource:  TeX output 1994.09.23:1247
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/home/forest/tex/paper1/fig.dvi) @start /Fa 20 122 df<FFE0FFE00B027F8B
10>45 D<70F8F8F87005057C840E>I<008003800F80F380038003800380038003800380
038003800380038003800380038003800380038003800380038003800380038003800380
03800380038007C0FFFE0F217CA018>49 D<FFFFFFC00F8007C0078001C0078000C00780
004007800040078000600780002007800020078000200780202007802000078020000780
2000078060000780E00007FFE0000780E000078060000780200007802000078020000780
200007800000078000000780000007800000078000000780000007800000078000000780
00000FC00000FFFE00001B227EA120>70 D<7FFFFE7E003E78003C7000786000784000F0
C000F0C001E08003C08003C0800780000780000F00001F00001E00003C00003C00007800
00780000F00001F00001E00103C00103C0010780010780030F00031E00021E00023C0006
3C000E78001EF8007EFFFFFE18227DA11E>90 D<0FE0001838003C0C003C0E0018070000
070000070000070000FF0007C7001E07003C0700780700700700F00708F00708F00708F0
0F087817083C23900FC1E015157E9418>97 D<0E0000FE00001E00000E00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00
300E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E00
3C0E00380F00700C80600C41C0083F0017237FA21B>I<01FE000703000C07801C078038
0300780000700000F00000F00000F00000F00000F00000F00000F0000070000078004038
00401C00800C010007060001F80012157E9416>I<0000E0000FE00001E00000E00000E0
0000E00000E00000E00000E00000E00000E00000E00000E00000E001F8E00704E00C02E0
1C01E03800E07800E07000E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E0
7800E03800E01801E00C02E0070CF001F0FE17237EA21B>I<01FC000707000C03801C01
C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F000007000007800
203800201C00400E008007030000FC0013157F9416>I<003C00C6018F038F030F070007
000700070007000700070007000700FFF807000700070007000700070007000700070007
000700070007000700070007000700070007807FF8102380A20F>I<00007001F198071E
180E0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F0
001000001000001800001800001FFE000FFFC00FFFE03800F0600030400018C00018C000
18C000186000306000303800E00E038003FE0015217F9518>I<0E0000FE00001E00000E
00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E1F800E
60C00E80E00F00700F00700E00700E00700E00700E00700E00700E00700E00700E00700E
00700E00700E00700E00700E00700E00700E0070FFE7FF18237FA21B>I<1C001E003E00
1E001C00000000000000000000000000000000000E00FE001E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>I<0E1FC0
7F00FE60E183801E807201C00F003C00E00F003C00E00E003800E00E003800E00E003800
E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E0
0E003800E00E003800E00E003800E00E003800E00E003800E0FFE3FF8FFE27157F942A>
109 D<0E1F80FE60C01E80E00F00700F00700E00700E00700E00700E00700E00700E0070
0E00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FF18157F941B>
I<01FC000707000C01801800C03800E0700070700070F00078F00078F00078F00078F000
78F00078F000787000707800F03800E01C01C00E038007070001FC0015157F9418>I<0E
3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E000E000E000E000E
000F00FFF010157F9413>114 D<02000200020002000600060006000E001E003E00FFF8
0E000E000E000E000E000E000E000E000E000E000E000E040E040E040E040E040E040708
030801F00E1F7F9E13>116 D<FFC1FE1E00780E00300E00200E00200700400700400380
8003808003808001C10001C10000E20000E20000E2000074000074000038000038000038
00001000001000002000002000002000004000F04000F08000F180004300003C0000171F
7F941A>121 D E /Fb 3 108 df<00E000E001E000C00000000000000000000000000000
000000001E0023004380438083808380870007000E000E000E001C001C00380038203840
70407040308031001E000B227EA111>105 D<0000E00001E00001E00000C00000000000
00000000000000000000000000000000000000000000001E000023000043800083800103
80010380010380000700000700000700000700000E00000E00000E00000E00001C00001C
00001C00001C0000380000380000380000380000700000700000700070E000F0C000F180
006300003E0000132C81A114>I<00F0000FE00000E00000E00000E00001C00001C00001
C00001C0000380000380000380000380000700000700F00703080704380E08780E10780E
20300E40001C80001F00001FC0001C7000383800383800381C00381C1070382070382070
3820701840E00C8060070015237DA219>I E /Fc 3 83 df<06000600060006000F000F
000F001F801F803FC03FC07FE07FE07FE0FFF00C0F86A72A>54 D<800000000000C00000
0000006000000000003000000000001800000000000C0000000000060000000000030000
00000001800000000000C000000000006000000000003000000000001800000000000C00
0000000006000000000003000000000001800000000000C0000000000060000000000030
00000000001800000000000C000000000006000000000003000000000001800000000000
C000000000006000000000003000000000001800000000000C0000000000060000000000
03000000000001800000000000C000000000006000000000003000000000001800000000
000C000000000006000000000003000000000001800000000000C0000000000060000000
0000202B2C80AA2A>64 D<0080018003C007C00FC01FE03FE07FE0FFF03FF007F800F800
3C000E000600011010668F2A>82 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 865 689 2 415 v 866 508 a Fc(6)p 866 441 25 2
v 908 441 V 949 441 V 991 441 V 1015 689 2 249 v 1016
591 a(6)1016 481 y(@)1056 522 y(@)1026 491 y(R)p 1097
522 V 1098 425 a(6)p 1098 523 25 2 v 1140 523 V 1181
523 V 1223 523 V 1247 689 2 415 v 1248 508 a(6)858 730
y Fb(i)128 b(j)213 b(k)575 813 y Fa(Fig.)21 b(1)49 b(Z-diagram)16
b(for)h(three-b)q(o)q(dy)g(in)o(teraction)982 3088 y(1)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
